Semi-discrete convex order and Laguerre tessellation fitting

Laguerre tessellations offer an efficient way to parameterize a large class of convex partitions of Euclidean space using only a set of points and scalar weights. For this reason, they have become popular in computational geometry, imaging and numerical analysis, both as a modeling and a discretization tool. In this paper we study the problem of reconstructing a Laguerre tessellation with prescribed cell volumes from the barycenters of its cells. We establish a geometric interpretation of this problem in terms of the set of discrete measures dominated in convex order by an absolutely continuous measure. In particular, we show that the reconstruction problem can be solved approximately by computing a Wasserstein projection onto this set. More generally, our method can also be applied to fit a Laguerre tessellation to an arbitrary set of barycenters. We give a concrete application of this in materials science, of fitting a Laguerre tessellation to an electron backscatter diffraction (EBSD) image of a steel.

==> fig_cellcomplex.tex <==
\begin{tikzpicture}
\draw[thick] (2,1) -- (4,1);
\draw[thick] (4,1) -- (3,2);
\draw[thick] (3,2) -- (2,1);
\draw[thick] (3,3.5) -- (3,2);
\draw[thick] (.5,0) -- (2,1);
\draw[thick] (6,0) -- (4,1);
\draw[thick,dashed,gray] (2,1) -- (3.5,2);
\draw[thick,dashed,gray] (4,1) -- (2,2);
\draw[thick,dashed,gray] (3,2) -- (3,0);
\end{tikzpicture}


==> fig_squares.tex <==
\begin{tikzpicture}

% =======================
% Former RIGHT figure (now on the LEFT)
% =======================
\begin{scope}[shift={(-5,0)}]  % shift left

% Draw the second square
\fill[cyan!40, fill opacity=0.5] (4+1,0) rectangle (7+1,3);

\draw[thick] (4.9+1-.0533,-.4) -- (5.1+1,1.5) -- (4.9+1-.0533,3.4);
\draw[thick] (5.1+1,1.5) -- (7+1.7,1.5);

\fill[red] (4.5,1.5) circle (2pt);
\node[above,red] at (4.5,1.5) {$y_1$};

\fill[red] (8.5,2.03) circle (2pt);
\node[right,red] at (8.5,2.03) {$y_3$};

\fill[red] (8.5,0.97) circle (2pt);
\node[right,red] at (8.5,0.97) {$y_2$};

\draw[thick, dashed,red!50] (4.5,1.5) -- (8.5,2.03);
\draw[thick, dashed,red!50] (4.5,1.5) -- (8.5,0.97);
\draw[thick, dashed,red!50] (8.5,2.03) -- (8.5,0.97);

\end{scope}

% =======================
% Former LEFT figure (now on the RIGHT)
% =======================
\begin{scope}[shift={(6,0)}]  % shift right

\fill[cyan!40, fill opacity=0.5] (0,0) rectangle (3,3);
\draw[thick] (1,-.5) -- (1,3.5);
\draw[thick] (1,1.5) -- (3.7,1.5);

\fill[black] (.5,1.5) circle (2pt);
\node[above] at (.5,1.5) {$b_1$};

\fill[black] (2,.75) circle (2pt);
\node[right] at (2,.75) {$b_2$};

\fill[black] (2,2.25) circle (2pt);
\node[right] at (2,2.25) {$b_3$};

\end{scope}

\end{tikzpicture}

% \begin{tikzpicture}

% % Draw the first square with thick lines
% \fill[cyan!40, fill opacity=0.5] (0,0) rectangle (3,3);
% \draw[thick] (1,-.5) -- (1,3.5);
% \draw[thick] (1,1.5) -- (3.7,1.5);

% \fill[black] (.5,1.5) circle (2pt); % 
% \node[above] at (.5,1.5) {$b_1$};
% \fill[black] (2,.75) circle (2pt); % Middle point
% \node[right] at (2,.75) {$b_2$};
% \fill[black] (2,2.25) circle (2pt); % Middle point
% \node[right] at (2,2.25) {$b_3$};

% % Draw the second square with thick lines
% \fill[cyan!40, fill opacity=0.5] (4+1,0) rectangle (7+1,3);

% % Draw the tilted vertical line to form the symmetric pentagon
% %\draw[thick] (4.9+1,0) -- (5.1+1,1.5) -- (4.9+1,3);
% \draw[thick] (4.9+1-.0533,-.4) -- (5.1+1,1.5) -- (4.9+1-.0533,3.4);
% % Draw the horizontal line to split the right part into two parts
% \draw[thick] (5.1+1,1.5) -- (7+1.7,1.5);

% % Draw the points
% \fill[red] (4.5,1.5) circle (2pt); % Middle point
% \node[above,red] at (4.5,1.5) {$y_1$};
% \fill[red] (8.5,2.03) circle (2pt); % Lower point
% \node[right,red] at (8.5,2.03) {$y_3$};
% \fill[red] (8.5,0.97) circle (2pt); % Upper point
% \node[right,red] at (8.5,0.97) {$y_2$};
% % Connect the points with lines
% \draw[thick, dashed,red!50] (4.5,1.5) -- (8.5,2.03);
% \draw[thick, dashed,red!50] (4.5,1.5) -- (8.5,0.97);
% \draw[thick, dashed,red!50] (8.5,2.03) -- (8.5,0.97);
% \end{tikzpicture}

% \begin{tikzpicture}

% % Define the colors with brighter shades
% %\definecolor{brightblue}{rgb}{0.9, 0.9, .9}
% %\definecolor{brightyellow}{rgb}{0.984, 0.914, 0.682}
% %\definecolor{brightpink}{rgb}{0.820, 0.425, 0.693}
% % Fill the first part with bright blue
% %\fill[brightblue] (0,0) rectangle (1,3);

% % Fill the second part with bright yellow
% %\fill[brightblue] (1,0) rectangle (3,1.5);

% % Fill the third part with bright pink
% %\fill[brightblue] (1,1.5) rectangle (3,3);

% % Draw the first square with thick lines
% \draw[thick] (0,0) rectangle (3,3);
% \draw[thick] (1,0) -- (1,3);
% \draw[thick] (1,1.5) -- (3,1.5);



% % Fill the third part with bright pink
% %\fill[brightpink] (5-10,1.5) -- (4.9-10,3) -- (7-10,3) -- (7-10,1.5) -- cycle;

% % Fill the first part with bright blue
% %\fill[brightblue] (4-10,0) -- (4.9-10,0) -- (5.1-10,1.5) -- (4.9-10,3) -- (4-10,3) -- cycle;

% % Fill the second part with bright yellow
% %\fill[brightyellow] (4.9-10,0) -- (5.1-10,1.5) -- (7-10,1.5) -- (7-10,0) -- cycle;


% % Draw the second square with thick lines
% \draw[thick] (4-10,0) rectangle (7-10,3);
% % Draw the tilted vertical line to form the symmetric pentagon
% \draw[thick] (4.9-10,0) -- (5.1-10,1.5) -- (4.9-10,3);

% % Draw the horizontal line to split the right part into two parts
% \draw[thick] (5.1-10,1.5) -- (7-10,1.5);

% % Draw the points
% \fill[black] (4.5-10,1.5) circle (2pt); % Middle point
% \fill[black] (8.5-10,2.03) circle (2pt); % Lower point
% \fill[black] (8.5-10,0.97) circle (2pt); % Upper point

% % Connect the points with lines
% \draw[thick, dashed] (4.5-10,1.5) -- (8.5-10,2.03);
% \draw[thick, dashed] (4.5-10,1.5) -- (8.5-10,0.97);

% \end{tikzpicture}


==> fig_squares_2.tex <==

\begin{tikzpicture}

% Draw the first square with thick lines
\fill[cyan!40,  fill opacity=0.5] (0,0) rectangle (3,3);
\draw[thick] (1.5,-.5) -- (1.5,3.5);
\draw[thick] (-.5,1.5) -- (3.5,1.5);

\fill[black] (.75,2.25) circle (2pt); % 
\node[above] at (.75,2.25) {$b_1$};
\fill[black] (2.25,2.25) circle (2pt); % 
\node[above] at (2.25,2.25) {$b_2$};
\fill[black] (2.25,.75) circle (2pt); % 
\node[above] at (2.25,.75) {$b_3$};
\fill[black] (.75,.75) circle (2pt); % 
\node[above] at (.75,.75) {$b_4$};

% Draw the second square with thick lines
\fill[cyan!40,  fill opacity=0.5] (5,0) rectangle (5+3,3);
\draw[thick] (5+1.5,-.5) -- (5+1.5,3.5);
\fill[red] (5+.75,1.5)circle (2pt); % 
\node[above,red] at (5+.75,1.5) {$y_1=y_4$};
\fill[red] (5+2.25,1.5) circle (2pt); % 
\node[above,red] at (5+2.25,1.5) {$y_2=y_3$};
% Connect the points with lines
% Draw the second square with thick lines
\fill[cyan!40, fill opacity=0.5] (10,0) rectangle (10+3,3);
\draw[thick] (10-.5,1.5) -- (10+3.5,1.5);
\fill[red] (10+1.5,2.25)circle (2pt); % 
\node[above,red] at (10+1.5,2.25) {$y_1=y_2$};
\fill[red] (10+1.5,.75)circle (2pt); % 
\node[above,red] at (10+1.5,.75) {$y_3=y_4$};
\end{tikzpicture}
    

==> illustration_reconstruction.tex <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[shift={(0,0)}]
%\filldraw[lightgray!35, draw=lightgray!60, line width=0.4pt] 
\fill[lightgray!35] (2.0857142857142854,0.5071428571428571) -- (1.1924770314954962,0.9479817963622119) -- (1.0492397772767068,1.9337276315855874) -- (0.35395153993307515,1.2204352443642223) -- (-0.6278112058481353,1.388820735581567) -- (-0.16428571428571437,0.5071428571428572) -- (-0.6278112058481358,-0.3745350212958525) -- (0.35395153993307493,-0.206149530078508) -- (1.0492397772767066,-0.9194419172998733) -- (1.1924770314954962,0.0663039179235021) -- (2.0857142857142854,0.5071428571428571);
\filldraw[red!50, fill opacity=0.5] (-0.05417029710919895,-0.0262266544244478) circle (0.3935200853400884);
\filldraw[green!50, fill opacity=0.5] (1.075714284094312,-0.08067099477494923) circle (0.46074070914405196);
\filldraw[blue!50, fill opacity=0.5] (0.21607083656718973,1.14373038930874) circle (0.39597833432162);
\filldraw[orange!50, fill opacity=0.5] (1.1370750484492522,1.018708197462087) circle (0.45348969985873216);
\filldraw[purple!50, fill opacity=0.5] (0.06427467683735659,0.6218073100703538) circle (0.3932277518986199);
\filldraw[cyan!50, fill opacity=0.5] (0.7369601095872323,0.2560149197075473) circle (0.33362217097327956);
\filldraw[magenta!50, fill opacity=0.5] (0.6461480937824722,0.7282064329166794) circle (0.23854102094887197);
\filldraw[red] (-0.05417029710919895,-0.0262266544244478) circle (1.5pt);
\filldraw[green] (1.075714284094312,-0.08067099477494923) circle (1.5pt);
\filldraw[blue] (0.21607083656718973,1.14373038930874) circle (1.5pt);
\filldraw[orange] (1.1370750484492522,1.018708197462087) circle (1.5pt);
\filldraw[purple] (0.06427467683735659,0.6218073100703538) circle (1.5pt);
\filldraw[cyan] (0.7369601095872323,0.2560149197075473) circle (1.5pt);
\filldraw[magenta] (0.6461480937824722,0.7282064329166794) circle (1.5pt);
\end{scope}
\begin{scope}[shift={(3.0,0)}]
\filldraw[red!50, fill opacity=0.5] (0.375,0.125) -- (0.5,-0.25) -- (0.5,-0.35597984380443226) -- (0.35395153993307493,-0.206149530078508) -- (-0.6278112058481358,-0.3745350212958525) -- (-0.2111194804214762,0.4180597402107381) -- (0.375,0.125);
\filldraw[green!50, fill opacity=0.5] (0.5,-0.25) -- (1.25,0.5) -- (2.0712412763361643,0.5) -- (1.1924770314954962,0.0663039179235021) -- (1.0492397772767066,-0.9194419172998733) -- (0.5,-0.35597984380443226) -- (0.5,-0.25);
\filldraw[blue!50, fill opacity=0.5] (-0.5298054606168581,1.202402730308429) -- (-0.6278112058481353,1.388820735581567) -- (0.35395153993307515,1.2204352443642223) -- (0.75,1.626739186188084) -- (0.75,1.0) -- (0.3125,0.78125) -- (-0.5298054606168581,1.202402730308429);
\filldraw[orange!50, fill opacity=0.5] (0.95,0.6) -- (0.75,1.0) -- (0.75,1.626739186188084) -- (1.0492397772767068,1.9337276315855874) -- (1.1924770314954962,0.9479817963622119) -- (2.0857142857142854,0.5071428571428571) -- (2.0712412763361643,0.5) -- (1.25,0.5) -- (0.95,0.6);
\filldraw[purple!50, fill opacity=0.5] (-0.2111194804214762,0.4180597402107381) -- (-0.16428571428571437,0.5071428571428572) -- (-0.5298054606168581,1.202402730308429) -- (0.3125,0.78125) -- (0.5592105263157895,0.4934210526315789) -- (0.375,0.125) -- (-0.2111194804214762,0.4180597402107381);
\filldraw[cyan!50, fill opacity=0.5] (1.25,0.5) -- (0.5,-0.25) -- (0.375,0.125) -- (0.5592105263157895,0.4934210526315789) -- (0.95,0.6) -- (1.25,0.5);
\filldraw[magenta!50, fill opacity=0.5] (0.5592105263157895,0.4934210526315789) -- (0.3125,0.78125) -- (0.75,1.0) -- (0.95,0.6) -- (0.5592105263157895,0.4934210526315789);
\filldraw[red] (-0.05417029710919895,-0.0262266544244478) circle (1.5pt);
\filldraw[green] (1.075714284094312,-0.08067099477494923) circle (1.5pt);
\filldraw[blue] (0.21607083656718973,1.14373038930874) circle (1.5pt);
\filldraw[orange] (1.1370750484492522,1.018708197462087) circle (1.5pt);
\filldraw[purple] (0.06427467683735659,0.6218073100703538) circle (1.5pt);
\filldraw[cyan] (0.7369601095872323,0.2560149197075473) circle (1.5pt);
\filldraw[magenta] (0.6461480937824722,0.7282064329166794) circle (1.5pt);
\draw[red] (0.0*1.5-.25,0.0*1.5-.25) circle (1pt);
\draw[green] (1.0*1.5-.25,0.0*1.5-.25) circle (1pt);
\draw[blue] (0.5*1.5-.25,1.0*1.5-.25) circle (1pt);
\draw[orange] (1.0*1.5-.25,1.0*1.5-.25) circle (1pt);
\draw[purple] (0.25*1.5-.25,0.5*1.5-.25) circle (1pt);
\draw[cyan] (0.75*1.5-.25,0.25*1.5-.25) circle (1pt);
\draw[magenta] (0.6*1.5-.25,0.8*1.5-.25) circle (1pt);
\end{scope}
\end{tikzpicture}


==> intuition.tex <==
\begin{tikzpicture}[scale=1.]

% --- Convex set (filled with smooth shading) ---
\fill[color=orange!10] 
  (-2.5,-.6)
  .. controls (-2,1.2) and (-1,1.6) .. (0.2,1.4)
  .. controls (0.8,1.3) and (1.2,1.0) .. (1.5,0.6)
  -- (1.0,-.6)
  -- (-2.5,-.6)
  -- cycle;

\draw[color=orange!40] 
  (-2.5,-.6)
  .. controls (-2,1.2) and (-1,1.6) .. (0.2,1.4)
  .. controls (0.8,1.3) and (1.2,1.0) .. (1.5,0.6)
  -- (1.0,-.6);

% --- Tangent/supporting line ---
\draw[color =gray, dashed]
  (-3.,1.808) -- (2.5,1.108);

% --- Contact point ---
\fill[red] (0.08,1.42) circle (2.5pt);
\node[color =red] at (0.05,1.7) {$B$};

\node at (2.1,1.5) {$Y$};

\node[color= orange] at (-.5,0) {$\mc{C}_N(v,\rho)$};

\draw[-{Latex[length=2.6mm,width=2.2mm]}, line width = .8pt]  (1.8,1.2) -- (1.912,2.08);
\end{tikzpicture}\hspace{2em}
\begin{overpic}[scale=.55, trim=9 9 9 9, clip]{laguerre_collapse0}
				\put(13.5,14){$y_i$}
				\put(1.5,17){{\color{red} $b_i$}}
\end{overpic}

==> intuition2.tex <==
\begin{tikzpicture}[scale=1.]

% --- Convex set (filled with smooth shading) ---
\fill[color=orange!10] 
  (-2.5,-.6)
  .. controls (-2,1.2) and (-1,1.6) .. (0.2,1.4)
  .. controls (0.8,1.3) and (1.2,1.0) .. (1.5,0.6)
  -- (1.0,-.6)
  -- (-2.5,-.6)
  -- cycle;

\draw[color=orange!40] 
  (-2.5,-.6)
  .. controls (-2,1.2) and (-1,1.6) .. (0.2,1.4)
  .. controls (0.8,1.3) and (1.2,1.0) .. (1.5,0.6)
  -- (1.0,-.6);

% --- Tangent/supporting line ---
\draw[color =gray, dashed]
  (-3.,1.808) -- (2.5,1.108);


\draw[color =gray, dashed]
  (-3,2.5) -- (2.5,.66);

% --- Contact point ---
\fill[red] (0.08,1.42) circle (2.5pt);

\fill[gray!80] (0.55,1.3) circle (2.5pt);

\node[gray!80] at (0.55,1.) {$B^*$};



\draw[-{Latex[length=2.6mm,width=2.2mm]}, line width = .8pt, color=gray!80]  (0.55,1.3)  -- (0.55+1.84*.15,1.3+5.5*.15 )
;
\node[color=gray!80] at (1.1,1.7) {$Y^*$};

\fill[red] (0.55+1.84*.16,1.3+5.5*.16 )  circle (2.5pt)
node[above] {$\lambda B$}
;



\node[color =red] at (0.05,1.7) {$B$};

\node at (2.1,1.5) {$Y$};

\node[color= orange] at (-.5,0) {$\mc{C}_N(v,\rho)$};

\draw[-{Latex[length=2.6mm,width=2.2mm]}, line width = .8pt]  (1.8,1.2) -- (1.912,2.08);
\end{tikzpicture}

==> strassen_illustration.tex <==
    \begin{tikzpicture}
      \begin{axis}[
        scale only axis,              % Use only the axis area for sizing
        width=12cm, height=4cm,
        xmin=-3.5, xmax=2.5,           % Center the plot so that b₂ (-0.5) is near the center
        ymin=0, ymax=2.5,              % Set the vertical range explicitly
        enlarge y limits=false,        % Prevent extra vertical space
    %ymin=0, ymax=3.5,              % Manually set the y-range to scale it down
    axis x line=middle, axis y line=none,
    axis on top, % draw the axis lines above the filled areas
    xlabel={$x$},
    domain=-3:3, samples=200,
    xtick=\empty, ytick=\empty,
    enlargelimits=true,
    clip=false,
  ]
    % Baseline (y = 0)
    \addplot[name path=F0, draw=none] coordinates {(-3,0) (3,0)};
    
    % Cumulative curves:
    % F1 = ρ₁
    \addplot[name path=F1, draw=none, domain=-3:3] {0.6*exp(-((x+2)^2)/0.3)};
    % F2 = ρ₁ + ρ₂
    \addplot[name path=F2, draw=none, domain=-3:3] {0.6*exp(-((x+2)^2)/0.3) + 1.2*exp(-((x+0.5)^2)/0.8)};
    % F3 = ρ₁ + ρ₂ + ρ₃ = ρ
    \addplot[name path=F3, draw=none, domain=-3:3] {0.6*exp(-((x+2)^2)/0.3) + 1.2*exp(-((x+0.5)^2)/0.8) + 0.8*exp(-((x-1)^2)/0.5)};
    
    % Fill between curves:
    % Fill from baseline to F1 with pastel blue (ρ₁)
    \addplot[fill=blue!10] fill between[of=F0 and F1];
    % Fill from F1 to F2 with pastel red (ρ₂)
    \addplot[fill=red!10] fill between[of=F1 and F2];
    % Fill from F2 to F3 with pastel green (ρ₃)
    \addplot[fill=green!10] fill between[of=F2 and F3];
    
    % Draw the total density curve ρ in black
    %\addplot[black, thick, domain=-3:3] {0.6*exp(-((x+2)^2)/0.3) + 1.2*exp(-((x+0.5)^2)/0.8) + 0.8*exp(-((x-1)^2)/0.5)};
    
    % Labels for each density contribution:
    \node[blue!70!black] at (axis cs:-2,0.35) {$\rho_1$};
    \node[red!90!black] at (axis cs:-0.5,.9) {$\rho_2$};
    \node[green!70!black] at (axis cs:1,0.6) {$\rho_3$};
    %\node[black] at (axis cs:0,1.5) {$\rho=\rho_1+\rho_2+\rho_3$};

    % Mark barycenters on the x-axis:
    \filldraw[blue!70!black] (axis cs:-2,0) circle (2pt) node[below] {$b_1$};
    \filldraw[red!90!black] (axis cs:-0.5,0) circle (2pt) node[below] {$b_2$};
    \filldraw[green!70!black] (axis cs:1,0) circle (2pt) node[below] {$b_3$};
  \end{axis}
\end{tikzpicture}

